Adapted and constrained Dijkstra for elastic optical networks

We present an optimal and efficient algorithm for finding a shortest path in an elastic optical network. The algorithm is an adaptation of the Dijkstra shortest path algorithm, where we take into account the spectrum continuity and contiguity constraints, and a limit on the path length. The adaptation redefines the node label in the Dijkstra algorithm, allows for revisiting nodes even at a higher cost for different slices, avoids loops, and prunes worse labels. The algorithm is generic and agnostic of a specific spectrum allocation policy, as it finds the largest set of available slices from which slices can be allocated in any way. We describe and motivate the algorithm design, and point to our freely-available implementation using the Boost Graph Library. We carried out 8100 simulation runs for large, random and realistic networks, and found that the probability of establishing a connection using the proposed algorithm can be even twice as large as the probability of establishing a connection using the edge-disjoint shortest paths, and the Yen K shortest paths.

==> utilization_vs_lenec.tex <==
\begin{tikzpicture}
\begin{axis}[xlabel = network utilization, ylabel style = {align = center}, ylabel = {length [km]}, legend columns = 3, legend to name = legend,
height = 5.25 cm, width = 8 cm,
scaled y ticks = false,
]
\addplot[solid, very thick, red, mark size = 1 pt, mark options = {solid, thin}]
coordinates {
(0.086705629702, 595.609535) (0.108321141216, 596.634798) (0.12991051779, 597.2686568) (0.151810419134, 599.988476) (0.17304654392, 604.1250862) (0.21673848926, 615.9068358) (0.25923923948, 632.6454532) (0.29774809288, 649.5395916) (0.32696349078, 659.3440138) (0.35070618776, 663.7393572) (0.36838103266, 662.3014034) (0.38137073416, 659.5606932) (0.39268851456, 653.6678196) (0.41026349892, 642.7362248) (0.4238232238, 631.9673734) (0.43561990178, 620.8216376) (0.44446794196, 608.598706) (0.47833246, 560.248497) (0.4999098002, 524.4646122) (0.5295011246, 472.2659098) (0.550188323, 437.4627856) (0.5662778028, 410.6374668) (0.5791035826, 389.0835406) (0.5903855586, 372.3331474) (0.5997335402, 357.3035398) (0.608103685, 345.0859058) (0.6159557148, 333.7921444) 
};
\addlegendentry{proposed, fittest}
\addplot[dashed, very thick, red, mark size = 1 pt, mark options = {solid, thin}]
coordinates {
(0.086663621422, 595.5569778) (0.107328993256, 596.1680634) (0.12876481919, 599.1107738) (0.148775796434, 600.6685886) (0.1675690556, 601.2564808) (0.19810646238, 599.9964456) (0.22270764192, 596.5390134) (0.24198303742, 588.2927456) (0.2581683898, 578.2566006) (0.27085223244, 568.867818) (0.28255796086, 560.0888972) (0.29361976816, 550.433135) (0.30168320924, 542.2810716) (0.31645890366, 526.7579126) (0.32990244492, 512.3514196) (0.34151160912, 499.580091) (0.35131420306, 488.1723434) (0.3877354178, 445.0160876) (0.4143904902, 416.1090202) (0.4513921192, 375.8628338) (0.4788833498, 349.8926266) (0.5000962058, 330.109451) (0.5173826246, 315.0933748) (0.5322993904, 302.7229466) (0.5455395396, 292.0996968) (0.557242117, 283.2592658) (0.5673326562, 275.858917) 
};
\addlegendentry{edksp, fittest}
\addplot[dotted, very thick, red, mark size = 1 pt, mark options = {solid, thin}]
coordinates {
(0.086355280082, 595.2567884) (0.107100593176, 594.4358916) (0.12728235469, 593.5259562) (0.147537033634, 593.9071476) (0.1629804652, 589.8096016) (0.19373712338, 582.7115068) (0.21668548612, 574.4240414) (0.23710054442, 566.3284134) (0.252270374, 555.9787156) (0.26813430504, 547.5152182) (0.28014051126, 540.0543468) (0.29206624636, 530.4618086) (0.30137254424, 524.1889984) (0.31943920006, 510.3757128) (0.33380474712, 497.829806) (0.34630187152, 487.5363432) (0.35840043126, 477.7534834) (0.4002842278, 439.8851516) (0.429382547, 413.4201662) (0.4706603972, 377.3148466) (0.5006188356, 353.6439386) (0.5231465794, 335.5836468) (0.5414597174, 321.5680936) (0.5572275366, 310.7095068) (0.5703908678, 301.053732) (0.5823302018, 292.049402) (0.5919572576, 285.1685906) 
};
\addlegendentry{yenksp, fittest}
\addplot[solid, mark size = 1 pt, mark options = {solid, thin}]
coordinates {
(0.086702837542, 595.5954578) (0.108298397536, 596.5820646) (0.12994017697, 597.3832112) (0.151802982934, 600.3699358) (0.17408250252, 604.5130096) (0.21837125666, 617.2404658) (0.26142735368, 635.8557208) (0.29739790528, 650.1847988) (0.32663134678, 659.2487652) (0.34507561722, 661.4471566) (0.36621243026, 662.0332202) (0.37911476176, 658.6695598) (0.39162461916, 654.1970168) (0.40909354352, 641.6084808) (0.4220238248, 632.0027362) (0.43338709998, 619.3561684) (0.44216048956, 607.4301812) (0.475437044, 560.3194348) (0.4966150342, 524.0750798) (0.5265456358, 472.827576) (0.5467033538, 438.0116832) (0.5619558026, 411.8677378) (0.5754145046, 391.1602516) (0.5862118814, 374.877773) (0.5958195578, 359.8386322) (0.60401357, 347.9267944) (0.6114761976, 338.0729566) 
};
\addlegendentry{proposed, first}
\addplot[dashed, mark size = 1 pt, mark options = {solid, thin}]
coordinates {
(0.086665838862, 595.702175) (0.107918635556, 596.3999944) (0.12954746983, 598.6766418) (0.149540714834, 600.8483038) (0.168034899, 603.0505432) (0.20096933738, 603.9822352) (0.22513554252, 599.6870714) (0.24398380202, 590.3691006) (0.2600443686, 582.674268) (0.27252377724, 572.008709) (0.28406668726, 562.3687684) (0.29454112636, 554.1101204) (0.30349057124, 544.8401006) (0.31773460946, 529.6320176) (0.33089523912, 515.502984) (0.34164904432, 504.2164236) (0.35105451726, 493.7030968) (0.3878739872, 449.1929086) (0.413792956, 420.1608526) (0.4509418896, 380.3377122) (0.4774484556, 353.9240118) (0.4978965204, 334.2662842) (0.5152316676, 318.792422) (0.530098128, 306.3822928) (0.5432291, 296.2396458) (0.5539268922, 287.1827654) (0.564077479, 279.6132166) 
};
\addlegendentry{edksp, first}
\addplot[dotted, mark size = 1 pt, mark options = {solid, thin}]
coordinates {
(0.086515602382, 595.1750998) (0.107834904476, 594.6787334) (0.12740081217, 593.6607046) (0.146206386034, 592.4461988) (0.1639753978, 589.8577268) (0.19324621898, 583.877614) (0.21717579772, 575.7756336) (0.23627081222, 566.5765812) (0.253481025, 557.4316672) (0.26743315404, 548.8350142) (0.28020710606, 540.791727) (0.29107584596, 532.5644564) (0.30031955864, 524.71237) (0.31905951866, 511.6645672) (0.33359707252, 499.3203046) (0.34584809692, 489.1580934) (0.35663481766, 478.5718268) (0.3985821714, 441.6261364) (0.4276507036, 415.635423) (0.46878804, 379.4072212) (0.4973622534, 355.8461266) (0.5201774492, 337.6981566) (0.5381127192, 324.288163) (0.5530367688, 312.4831038) (0.5654528078, 303.2330924) (0.577790159, 294.741486) (0.5875427202, 287.7395232) 
};
\addlegendentry{yenksp, first}
\end{axis}
\end{tikzpicture}


==> utilization_vs_nscec.tex <==
\begin{tikzpicture}
\begin{axis}[xlabel = network utilization, ylabel style = {align = center}, ylabel = {number of slices}, legend columns = 3, legend to name = legend,
height = 5.25 cm, width = 8 cm,
scaled y ticks = false,
]
\addplot[solid, very thick, red, mark size = 1 pt, mark options = {solid, thin}]
coordinates {
(0.086705629702, 10.015286926) (0.108321141216, 10.02090999) (0.12991051779, 10.018551406) (0.151810419134, 10.016939958) (0.17304654392, 10.013059856) (0.21673848926, 9.999975626) (0.25923923948, 9.960657434) (0.29774809288, 9.879996216) (0.32696349078, 9.78743758) (0.35070618776, 9.670684062) (0.36838103266, 9.569778704) (0.38137073416, 9.467368874) (0.39268851456, 9.399734152) (0.41026349892, 9.251608312) (0.4238232238, 9.146113096) (0.43561990178, 9.070708854) (0.44446794196, 9.00045412) (0.47833246, 8.766092634) (0.4999098002, 8.639396944) (0.5295011246, 8.516278434) (0.550188323, 8.436596868) (0.5662778028, 8.407745034) (0.5791035826, 8.381497522) (0.5903855586, 8.360780846) (0.5997335402, 8.347279044) (0.608103685, 8.34136958) (0.6159557148, 8.33774408) 
};
\addlegendentry{proposed, fittest}
\addplot[dashed, very thick, red, mark size = 1 pt, mark options = {solid, thin}]
coordinates {
(0.086663621422, 10.01506244) (0.107328993256, 10.01429518) (0.12876481919, 9.99547633) (0.148775796434, 9.98125433) (0.1675690556, 9.951686426) (0.19810646238, 9.87081989) (0.22270764192, 9.81771209) (0.24198303742, 9.721660666) (0.2581683898, 9.663241706) (0.27085223244, 9.60015803) (0.28255796086, 9.545322868) (0.29361976816, 9.515934882) (0.30168320924, 9.462724648) (0.31645890366, 9.405073922) (0.32990244492, 9.357283116) (0.34151160912, 9.316245414) (0.35131420306, 9.281419802) (0.3877354178, 9.160509462) (0.4143904902, 9.094173206) (0.4513921192, 9.012468558) (0.4788833498, 8.958628848) (0.5000962058, 8.929797982) (0.5173826246, 8.903679702) (0.5322993904, 8.886766112) (0.5455395396, 8.869230568) (0.557242117, 8.84995203) (0.5673326562, 8.841589188) 
};
\addlegendentry{edksp, fittest}
\addplot[dotted, very thick, red, mark size = 1 pt, mark options = {solid, thin}]
coordinates {
(0.086355280082, 10.010925302) (0.107100593176, 10.011369862) (0.12728235469, 9.990412122) (0.147537033634, 9.968836644) (0.1629804652, 9.93323624) (0.19373712338, 9.875995264) (0.21668548612, 9.798768228) (0.23710054442, 9.73829763) (0.252270374, 9.671937704) (0.26813430504, 9.630182102) (0.28014051126, 9.585742318) (0.29206624636, 9.545627904) (0.30137254424, 9.508684532) (0.31943920006, 9.446797876) (0.33380474712, 9.401698288) (0.34630187152, 9.351736194) (0.35840043126, 9.319481952) (0.4002842278, 9.173314876) (0.429382547, 9.094833136) (0.4706603972, 8.990522288) (0.5006188356, 8.919485022) (0.5231465794, 8.870307666) (0.5414597174, 8.831702526) (0.5572275366, 8.795588052) (0.5703908678, 8.764631878) (0.5823302018, 8.750305506) (0.5919572576, 8.72243013) 
};
\addlegendentry{yenksp, fittest}
\addplot[solid, mark size = 1 pt, mark options = {solid, thin}]
coordinates {
(0.086702837542, 10.015286926) (0.108298397536, 10.02090999) (0.12994017697, 10.015782612) (0.151802982934, 10.019827612) (0.17408250252, 10.016362884) (0.21837125666, 9.994524182) (0.26142735368, 9.95038011) (0.29739790528, 9.8717725) (0.32663134678, 9.77193141) (0.34507561722, 9.671075398) (0.36621243026, 9.570517556) (0.37911476176, 9.474110046) (0.39162461916, 9.387105058) (0.40909354352, 9.253720966) (0.4220238248, 9.15104597) (0.43338709998, 9.060039718) (0.44216048956, 8.9881306) (0.475437044, 8.756017602) (0.4966150342, 8.625939934) (0.5265456358, 8.492667874) (0.5467033538, 8.417407516) (0.5619558026, 8.368932518) (0.5754145046, 8.339547104) (0.5862118814, 8.312347974) (0.5958195578, 8.300424072) (0.60401357, 8.285937378) (0.6114761976, 8.270904924) 
};
\addlegendentry{proposed, first}
\addplot[dashed, mark size = 1 pt, mark options = {solid, thin}]
coordinates {
(0.086665838862, 10.012381294) (0.107918635556, 10.019153994) (0.12954746983, 9.99767762) (0.149540714834, 9.983933986) (0.168034899, 9.959317878) (0.20096933738, 9.891526352) (0.22513554252, 9.795187104) (0.24398380202, 9.720546118) (0.2600443686, 9.639193828) (0.27252377724, 9.597433776) (0.28406668726, 9.543988516) (0.29454112636, 9.490877384) (0.30349057124, 9.456182916) (0.31773460946, 9.387245558) (0.33089523912, 9.32112663) (0.34164904432, 9.27763767) (0.35105451726, 9.236476818) (0.3878739872, 9.107975784) (0.413792956, 9.037639822) (0.4509418896, 8.951858372) (0.4774484556, 8.895001376) (0.4978965204, 8.855984692) (0.5152316676, 8.832917904) (0.530098128, 8.8124153) (0.5432291, 8.787084626) (0.5539268922, 8.769261494) (0.564077479, 8.753902172) 
};
\addlegendentry{edksp, first}
\addplot[dotted, mark size = 1 pt, mark options = {solid, thin}]
coordinates {
(0.086515602382, 10.017756836) (0.107834904476, 10.01799479) (0.12740081217, 9.99324914) (0.146206386034, 9.978571966) (0.1639753978, 9.949810656) (0.19324621898, 9.869580412) (0.21717579772, 9.808397422) (0.23627081222, 9.723130816) (0.253481025, 9.684324286) (0.26743315404, 9.619740974) (0.28020710606, 9.57372338) (0.29107584596, 9.52712813) (0.30031955864, 9.498180424) (0.31905951866, 9.433298736) (0.33359707252, 9.374818672) (0.34584809692, 9.328360942) (0.35663481766, 9.290491494) (0.3985821714, 9.15472423) (0.4276507036, 9.05592441) (0.46878804, 8.951451922) (0.4973622534, 8.87560885) (0.5201774492, 8.828137084) (0.5381127192, 8.77652799) (0.5530367688, 8.74174315) (0.5654528078, 8.705240268) (0.577790159, 8.682785698) (0.5875427202, 8.659260792) 
};
\addlegendentry{yenksp, first}
\end{axis}
\end{tikzpicture}


==> utilization_vs_pec.tex <==
\begin{tikzpicture}
\begin{axis}[xlabel = network utilization, ylabel style = {align = center}, ylabel = {probability}, legend columns = 3, legend to name = legend,
height = 5.25 cm, width = 8 cm,
scaled y ticks = false,
]
\addplot[solid, very thick, red, mark size = 1 pt, mark options = {solid, thin}]
coordinates {
(0.086705629702, 1.0) (0.108321141216, 1.0) (0.12991051779, 0.9999789472) (0.151810419134, 0.9999046442) (0.17304654392, 0.999603033) (0.21673848926, 0.9970970046) (0.25923923948, 0.9887169924) (0.29774809288, 0.9693344378) (0.32696349078, 0.9426652376) (0.35070618776, 0.9090997458) (0.36838103266, 0.8746160524) (0.38137073416, 0.843152826) (0.39268851456, 0.8132496084) (0.41026349892, 0.758198448) (0.4238232238, 0.7133272532) (0.43561990178, 0.673761892) (0.44446794196, 0.6402445092) (0.47833246, 0.5176793236) (0.4999098002, 0.4445479644) (0.5295011246, 0.3566588778) (0.550188323, 0.3038360008) (0.5662778028, 0.2692026552) (0.5791035826, 0.2430689584) (0.5903855586, 0.2234743116) (0.5997335402, 0.2071849668) (0.608103685, 0.1938133052) (0.6159557148, 0.1828414832) 
};
\addlegendentry{proposed, fittest}
\addplot[dashed, very thick, red, mark size = 1 pt, mark options = {solid, thin}]
coordinates {
(0.086663621422, 0.9998491442) (0.107328993256, 0.9991253184) (0.12876481919, 0.9962865052) (0.148775796434, 0.9911094764) (0.1675690556, 0.9808155724) (0.19810646238, 0.952251716) (0.22270764192, 0.9174637686) (0.24198303742, 0.8802881902) (0.2581683898, 0.8423269368) (0.27085223244, 0.8087467468) (0.28255796086, 0.7777205092) (0.29361976816, 0.749895367) (0.30168320924, 0.7245583388) (0.31645890366, 0.6808492194) (0.32990244492, 0.6415935874) (0.34151160912, 0.609981759) (0.35131420306, 0.5801670338) (0.3877354178, 0.4808692718) (0.4143904902, 0.4182004168) (0.4513921192, 0.341061997) (0.4788833498, 0.2943961766) (0.5000962058, 0.26265875) (0.5173826246, 0.2387836138) (0.5322993904, 0.2201314074) (0.5455395396, 0.2049567288) (0.557242117, 0.1926717702) (0.5673326562, 0.1817769586) 
};
\addlegendentry{edksp, fittest}
\addplot[dotted, very thick, red, mark size = 1 pt, mark options = {solid, thin}]
coordinates {
(0.086355280082, 0.9998179294) (0.107100593176, 0.9984475148) (0.12728235469, 0.994428539) (0.147537033634, 0.9862346908) (0.1629804652, 0.9754836176) (0.19373712338, 0.9437023558) (0.21668548612, 0.912019801) (0.23710054442, 0.8779552032) (0.252270374, 0.8470574992) (0.26813430504, 0.8164687356) (0.28014051126, 0.7897361774) (0.29206624636, 0.7611208634) (0.30137254424, 0.7378027408) (0.31943920006, 0.695975261) (0.33380474712, 0.6586636452) (0.34630187152, 0.6270060886) (0.35840043126, 0.5991084792) (0.4002842278, 0.4966621844) (0.429382547, 0.433302999) (0.4706603972, 0.3542115266) (0.5006188356, 0.3051437308) (0.5231465794, 0.2714204674) (0.5414597174, 0.2466979542) (0.5572275366, 0.2267090244) (0.5703908678, 0.2107550598) (0.5823302018, 0.1974180354) (0.5919572576, 0.1865258966) 
};
\addlegendentry{yenksp, fittest}
\addplot[solid, mark size = 1 pt, mark options = {solid, thin}]
coordinates {
(0.086702837542, 1.0) (0.108298397536, 1.0) (0.12994017697, 0.999943492) (0.151802982934, 0.999968117) (0.17408250252, 0.9995949038) (0.21837125666, 0.9960545142) (0.26142735368, 0.9866256488) (0.29739790528, 0.968934748) (0.32663134678, 0.9401832238) (0.34507561722, 0.9075594362) (0.36621243026, 0.8748287366) (0.37911476176, 0.8408267414) (0.39162461916, 0.8096912374) (0.40909354352, 0.7561908122) (0.4220238248, 0.7108790594) (0.43338709998, 0.669385225) (0.44216048956, 0.6372082816) (0.475437044, 0.5165586634) (0.4966150342, 0.442690156) (0.5265456358, 0.355161418) (0.5467033538, 0.303048446) (0.5619558026, 0.267604421) (0.5754145046, 0.2415686062) (0.5862118814, 0.2220419158) (0.5958195578, 0.2059258082) (0.60401357, 0.1925964774) (0.6114761976, 0.1814615234) 
};
\addlegendentry{proposed, first}
\addplot[dashed, mark size = 1 pt, mark options = {solid, thin}]
coordinates {
(0.086665838862, 0.9998949184) (0.107918635556, 0.999094187) (0.12954746983, 0.9972662052) (0.149540714834, 0.9920522298) (0.168034899, 0.983129536) (0.20096933738, 0.9532778608) (0.22513554252, 0.9168745476) (0.24398380202, 0.880994329) (0.2600443686, 0.8436296618) (0.27252377724, 0.8107109058) (0.28406668726, 0.7795337196) (0.29454112636, 0.7497768854) (0.30349057124, 0.722725504) (0.31773460946, 0.6797443732) (0.33089523912, 0.6402682772) (0.34164904432, 0.608794238) (0.35105451726, 0.58120897) (0.3878739872, 0.4798169256) (0.413792956, 0.417013415) (0.4509418896, 0.3403783692) (0.4774484556, 0.2933198532) (0.4978965204, 0.2615230512) (0.5152316676, 0.2378619408) (0.530098128, 0.2188741556) (0.5432291, 0.203590597) (0.5539268922, 0.1913582238) (0.564077479, 0.180817159) 
};
\addlegendentry{edksp, first}
\addplot[dotted, mark size = 1 pt, mark options = {solid, thin}]
coordinates {
(0.086515602382, 0.9997901514) (0.107834904476, 0.9980029504) (0.12740081217, 0.9950303706) (0.146206386034, 0.9863345942) (0.1639753978, 0.9743326666) (0.19324621898, 0.9440636072) (0.21717579772, 0.9123624126) (0.23627081222, 0.8778093596) (0.253481025, 0.84483387) (0.26743315404, 0.8150018808) (0.28020710606, 0.786143067) (0.29107584596, 0.7594759206) (0.30031955864, 0.7356997006) (0.31905951866, 0.692486026) (0.33359707252, 0.6571344456) (0.34584809692, 0.6259865008) (0.35663481766, 0.5963644706) (0.3985821714, 0.4957503226) (0.4276507036, 0.4318444822) (0.46878804, 0.352585532) (0.4973622534, 0.3041306542) (0.5201774492, 0.2700937736) (0.5381127192, 0.2449492688) (0.5530367688, 0.2253466716) (0.5654528078, 0.2096881168) (0.577790159, 0.196417257) (0.5875427202, 0.1853562596) 
};
\addlegendentry{yenksp, first}
\end{axis}
\end{tikzpicture}


==> utilization_vs_spsat.tex <==
\begin{tikzpicture}
\begin{axis}[xlabel = network utilization, ylabel style = {align = center}, ylabel = {time [s]}, legend columns = 3, legend to name = legend,
height = 5.25 cm, width = 8 cm,
scaled y ticks = false,
]
\addplot[solid, very thick, red, mark size = 1 pt, mark options = {solid, thin}]
coordinates {
(0.086705629702, 0.37658156) (0.108321141216, 0.353297369) (0.12991051779, 0.35752177) (0.151810419134, 0.259658551) (0.17304654392, 0.233553397) (0.21673848926, 0.159488399) (0.25923923948, 0.124097649) (0.29774809288, 0.083918497) (0.32696349078, 0.083786677) (0.35070618776, 0.064026713) (0.36838103266, 0.069223613) (0.38137073416, 0.054416067) (0.39268851456, 0.047666983) (0.41026349892, 0.052378154) (0.4238232238, 0.044795233) (0.43561990178, 0.03999202) (0.44446794196, 0.039262262) (0.47833246, 0.027502958) (0.4999098002, 0.021098398) (0.5295011246, 0.0155497651) (0.550188323, 0.0127173644) (0.5662778028, 0.0101319303) (0.5791035826, 0.0087320842) (0.5903855586, 0.0080193328) (0.5997335402, 0.0072192592) (0.608103685, 0.0065686862) (0.6159557148, 0.0061634157) 
};
\addlegendentry{proposed, fittest}
\addplot[dashed, very thick, red, mark size = 1 pt, mark options = {solid, thin}]
coordinates {
(0.086663621422, 0.0020531323) (0.107328993256, 0.0019432428) (0.12876481919, 0.0019190695) (0.148775796434, 0.0019862336) (0.1675690556, 0.0019542941) (0.19810646238, 0.0018734272) (0.22270764192, 0.0019922348) (0.24198303742, 0.0019108865) (0.2581683898, 0.0019079146) (0.27085223244, 0.0018745261) (0.28255796086, 0.0018727781) (0.29361976816, 0.0018421538) (0.30168320924, 0.0018003321) (0.31645890366, 0.0018012052) (0.32990244492, 0.0018162902) (0.34151160912, 0.0017307058) (0.35131420306, 0.0018202905) (0.3877354178, 0.001774741) (0.4143904902, 0.0016976283) (0.4513921192, 0.0016419875) (0.4788833498, 0.0014666174) (0.5000962058, 0.0015244543) (0.5173826246, 0.0015169783) (0.5322993904, 0.0014474626) (0.5455395396, 0.0013463693) (0.557242117, 0.0013178057) (0.5673326562, 0.0013814241) 
};
\addlegendentry{edksp, fittest}
\addplot[dotted, very thick, red, mark size = 1 pt, mark options = {solid, thin}]
coordinates {
(0.086355280082, 0.0159519803) (0.107100593176, 0.0158027943) (0.12728235469, 0.01615003) (0.147537033634, 0.015687082) (0.1629804652, 0.015735272) (0.19373712338, 0.015833671) (0.21668548612, 0.015877213) (0.23710054442, 0.015781727) (0.252270374, 0.016308206) (0.26813430504, 0.016352666) (0.28014051126, 0.016476058) (0.29206624636, 0.016488065) (0.30137254424, 0.016497134) (0.31943920006, 0.016451977) (0.33380474712, 0.016464648) (0.34630187152, 0.016546967) (0.35840043126, 0.016219575) (0.4002842278, 0.016701066) (0.429382547, 0.016700671) (0.4706603972, 0.016819394) (0.5006188356, 0.016745696) (0.5231465794, 0.016744547) (0.5414597174, 0.016525954) (0.5572275366, 0.016603159) (0.5703908678, 0.01571968) (0.5823302018, 0.016397923) (0.5919572576, 0.01603204) 
};
\addlegendentry{yenksp, fittest}
\addplot[solid, mark size = 1 pt, mark options = {solid, thin}]
coordinates {
(0.086702837542, 0.38192325) (0.108298397536, 0.32407842) (0.12994017697, 0.29157747) (0.151802982934, 0.22119623) (0.17408250252, 0.224808273) (0.21837125666, 0.145671516) (0.26142735368, 0.10968886) (0.29739790528, 0.088375301) (0.32663134678, 0.076086146) (0.34507561722, 0.062569169) (0.36621243026, 0.067418211) (0.37911476176, 0.050960633) (0.39162461916, 0.047981959) (0.40909354352, 0.04763558) (0.4220238248, 0.038769635) (0.43338709998, 0.038671628) (0.44216048956, 0.035425622) (0.475437044, 0.026131573) (0.4966150342, 0.021445489) (0.5265456358, 0.0152292941) (0.5467033538, 0.0120728488) (0.5619558026, 0.0101304229) (0.5754145046, 0.0087261125) (0.5862118814, 0.0079932197) (0.5958195578, 0.0072141058) (0.60401357, 0.006166846) (0.6114761976, 0.0061031744) 
};
\addlegendentry{proposed, first}
\addplot[dashed, mark size = 1 pt, mark options = {solid, thin}]
coordinates {
(0.086665838862, 0.002059301) (0.107918635556, 0.0019197933) (0.12954746983, 0.0019932652) (0.149540714834, 0.001901656) (0.168034899, 0.0018999689) (0.20096933738, 0.0019082527) (0.22513554252, 0.0019126163) (0.24398380202, 0.0018931373) (0.2600443686, 0.0019043154) (0.27252377724, 0.0018201785) (0.28406668726, 0.0018171444) (0.29454112636, 0.0018379403) (0.30349057124, 0.0019319704) (0.31773460946, 0.0018295333) (0.33089523912, 0.0018066112) (0.34164904432, 0.0018260483) (0.35105451726, 0.0017571567) (0.3878739872, 0.0017544434) (0.413792956, 0.0016419281) (0.4509418896, 0.001632009) (0.4774484556, 0.001523947) (0.4978965204, 0.0016165691) (0.5152316676, 0.0015434397) (0.530098128, 0.0015392413) (0.5432291, 0.0014567365) (0.5539268922, 0.0014201539) (0.564077479, 0.0013983006) 
};
\addlegendentry{edksp, first}
\addplot[dotted, mark size = 1 pt, mark options = {solid, thin}]
coordinates {
(0.086515602382, 0.015797764) (0.107834904476, 0.015825274) (0.12740081217, 0.015877224) (0.146206386034, 0.015842165) (0.1639753978, 0.016016401) (0.19324621898, 0.015345711) (0.21717579772, 0.016116508) (0.23627081222, 0.016218705) (0.253481025, 0.016511225) (0.26743315404, 0.016367481) (0.28020710606, 0.01638371) (0.29107584596, 0.016519411) (0.30031955864, 0.016603873) (0.31905951866, 0.016429218) (0.33359707252, 0.016672102) (0.34584809692, 0.017240887) (0.35663481766, 0.016814197) (0.3985821714, 0.01634544) (0.4276507036, 0.016782723) (0.46878804, 0.016537755) (0.4973622534, 0.016418946) (0.5201774492, 0.016627363) (0.5381127192, 0.016318786) (0.5530367688, 0.016477406) (0.5654528078, 0.015921005) (0.577790159, 0.016428501) (0.5875427202, 0.016275233) 
};
\addlegendentry{yenksp, first}
\end{axis}
\end{tikzpicture}

